Discovering Latent Covariance Structures for Multiple Time Series

Analyzing multivariate time series data is important to predict future events and changes of complex systems in finance, manufacturing, and administrative decisions. The expressiveness power of Gaussian Process (GP) regression methods has been significantly improved by compositional covariance structures. In this paper, we present a new GP model which naturally handles multiple time series by placing an Indian Buffet Process (IBP) prior on the presence of shared kernels. Our selective covariance structure decomposition allows exploiting shared parameters over a set of multiple, selected time series. We also investigate the well-definedness of the models when infinite latent components are introduced. We present a pragmatic search algorithm which explores a larger structure space efficiently. Experiments conducted on five real-world data sets demonstrate that our new model outperforms existing methods in term of structure discoveries and predictive performances.

==> figures/expansion.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[node distance=1.5cm,>=stealth',bend angle=45,auto]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=10mm]
  \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{yellow place}=[place,draw=yellow!75,fill=yellow!20]
  \tikzstyle{green place}=[place,draw=green!75,fill=green!20]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=10mm]
  
  \tikzstyle{box}=[rectangle, rounded corners, minimum height=2cm, minimum width=5cm, align=center,fill=#1,draw=gray!70,line width=1pt]

  \tikzstyle{every label}=[red]

  \begin{scope}
    % First net
    \node [place]  (s11) {$\mathcal{S}^{(1)}$};
    
    \node [place]	(s21) [below of=s11, yshift=-4mm] {$\mathcal{S}^{(1)}$};
    \node [red place]	(s22) [right of=s21] {$\mathcal{S}^{(4)}$};
    \node [red place]	(s23) [right of=s22] {$\mathcal{S}^{(5)}$};
    \node [red place]	(s24) [right of=s23] {$\mathcal{S}^{(6)}$};
    \node [place]	(s25) [right of=s24] {$\mathcal{S}^{(3)}$};
    \node [place]	(s12) [right of=s11]{$\mathcal{S}^{(2)}$}
    	edge [post] (s22)
        edge [post] (s23)
        edge [post] (s24)
    ;
    \node [place]	(s13) [right of=s12]{$\mathcal{S}_3$};
  \end{scope}
  
	\node[above of=s25, , xshift=-0.8cm, yshift=5mm] {\Large \textbf{PSE}};
%    \node[above of=s27', xshift=-1.0cm, yshift=5mm] {\Large{(b) \textbf{FE}}};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (s11.north  -| s25.east)  rectangle (s25.south  -| s21.west);
%      (s11'.north -| s27'.east) rectangle (s27'.south -| s21'.west);
  \end{pgfonlayer}
  
%  \begin{scope}[xshift=-4cm, yshift=2mm]
%	  \node [box=green!20] (expand) {\Huge expansion};
%	  \node [box=green!20] (ask) [below of=expand, yshift=-1.6cm] {\Huge ask oracle};
%  \end{scope}
\end{tikzpicture}
}

==> figures/illustrate_prior_F.tex <==
\centering
\scalebox{0.5}{
\begin{tikzpicture}[scale=0.6,ampersand replacement=\&,
style1/.style={
  matrix of math nodes,
  every node/.append style={text width=#1,align=center,minimum height=2.5ex},
  nodes in empty cells,
  left delimiter=[,
  right delimiter=],
  },
style2/.style={
  matrix of math nodes,
  every node/.append style={text width=#1,align=center,minimum height=3ex},
  nodes in empty cells,
  left delimiter=\lbrace,
  right delimiter=\rbrace,
  }
]

\matrix[style1=0.25cm] (fblock)
{
  \&  \& \& \& \& \& \& \& \\
};
\draw[loosely dashed]
  (fblock-1-3.north east) -- (fblock-1-3.south east);
  
\draw[loosely dashed]
  (fblock-1-6.north east) -- (fblock-1-6.south east);
  
\node[font=\huge] 
  at (fblock-1-2) {$\vf_{1}^\top$};
\node[font=\huge] 
  at (fblock-1-5) {$\cdots$};
\node[font=\huge] 
  at (fblock-1-8) {$\vf_{K}^\top$};
  

\matrix[style1=0.25cm, right=30pt of fblock] (2mat)
{
  \& \& \& \& \& \& \& \& \\
    \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
  \& \& \& \& \& \& \& \& \\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
%   & & & & & & & &\\
};
% Horizontally
\draw[loosely dashed]
  (2mat-3-1.south west) -- (2mat-3-9.south east);
\draw[loosely dashed]
  (2mat-6-1.south west) -- (2mat-6-9.south east);
  
% Vertically
\draw[loosely dashed]
  (2mat-1-3.north east) -- (2mat-9-3.south east);
\draw[loosely dashed]
  (2mat-1-6.north east) -- (2mat-9-6.south east);
 
% first row
\node[font=\huge] 
  at (2mat-2-2) {$\vC_{1}^{-1}$};
\node[font=\huge] 
  at (2mat-2-5) {$\mathbf{0}$}; 
\node[font=\huge] 
  at (2mat-2-8) {$\mathbf{0}$};

% second row
\node[font=\huge] 
  at (2mat-5-2) {$\mathbf{0}$};
\node[font=\huge] 
  at (2mat-5-5) {$\ddots$};
\node[font=\huge] 
  at (2mat-5-8) {$\mathbf{0}$};
  
% third row
\node[font=\huge] 
  at (2mat-8-2) {$\mathbf{0}$};
\node[font=\huge] 
  at (2mat-8-5) {$\mathbf{0}$};
\node[font=\huge] 
  at (2mat-8-8) {$\vC^{-1}_K$};
  
  
\matrix[style1=0.25cm, right=30pt of 2mat] (ftblock)
{
%   \&  \& \& \& \& \& \& \& \\
\\
\\
\\
\\
\\
\\
\\
\\
\\
};
\draw[loosely dashed]
  (ftblock-3-1.south west) -- (ftblock-3-1.south east);
  
\draw[loosely dashed]
  (ftblock-6-1.south west) -- (ftblock-6-1.south east);
  
\node[font=\huge] 
  at (ftblock-2-1) {$\vf_{1}$};
\node[font=\huge] 
  at (ftblock-5-1) {$\vdots$};
\node[font=\huge] 
  at (ftblock-8-1) {$\vf_{K}$};

\end{tikzpicture}
}

==> figures/pair_comparison.tex <==
\begin{tikzpicture}
	
	% gold plot
	\node[inner sep=0pt] (gold) at (3.8, 3.1) {\includegraphics[width=0.09\textwidth]{figures/ts_0.pdf}};
	% oil plot
	\node[inner sep=0pt] (oil) at (5.4, 3.1) {\includegraphics[width=0.09\textwidth]{figures/ts_1.pdf}};
	
	\draw[thick] ($(gold.north west)$)  rectangle ($(oil.south east)$);
	
	% share
	\node[draw=black,thick,inner sep=0pt] (share) at (3.8, 1.4) {\includegraphics[width=0.28\textwidth]{figures/share.pdf}};
	% individual
	\node[draw=black,thick,inner sep=0pt] (different) at (3.8, -0.8) {\includegraphics[width=0.28\textwidth]{figures/different.pdf}};
	
	\coordinate (GO) at (0,0);
	\coordinate (p1) at ($(share.south west) + (share.south east)$/2);
	\def\myshift#1{\raisebox{-2.5ex}}
	%\draw[->,thick] ($(gold.east)!0.5!(oil.east)$) to[out=0,in=-160] (share.south)  ;
	%\draw[->,thick] ($(gold.east)!0.5!(oil.east)$) to[out=0,in=160] (different.north) ;
	
	\node[] (sharetext) at ($(share.north) + (-1.45,0.11)$) {{\scriptsize shared kernels}};
	\node[] (difftext) at ($(different.north) + (-1.40,0.11)$) {{ \scriptsize	individual kernels}};
	\node[] (goldtext) at ($(share.north) + (0.1, 1.29)$) {\tiny Gold};
	\node[] (oiltext) at ($(share.north) + (1.7, 1.29)$) {\tiny Oil};
	
	%\draw[thick ->] ($(gold.north east) + (oil.south east))/2$) ($((share.south west + share.south east)/2)$);
\end{tikzpicture}

==> figures/progress_z.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	\node[](init) at (0, -0.55) {initial $\boldsymbol{\nu}$};
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (1) at (0,0) {\includegraphics[width=0.15\textwidth]{figures/z/1.png}  };
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (3) at (3,0) {\includegraphics[width=0.15\textwidth]{figures/z/3.png}  };
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (4) at (6,0) {\includegraphics[width=0.15\textwidth]{figures/z/4.png}  };
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (10) at (15,0) {\includegraphics[width=0.15\textwidth]{figures/z/10.png}  };
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (8) at (12,0) {\includegraphics[width=0.15\textwidth]{figures/z/8.png}  };
	\node[draw=blue!80,line width=0.7mm,inner sep=0pt] (6) at (9,0) {\includegraphics[width=0.15\textwidth]{figures/z/6.png}  };
	\node[](end) at (15, -0.55) {converged $\boldsymbol{\nu}$};

	\draw[blue!80,->,thick] (1) -- (3);
	\draw[blue!80,->,thick] (3) -- (4);
	\draw[blue!80,->,thick] (4) -- (6);
	\draw[blue!80,->,thick] (6) -- (8);
	\draw[blue!80,->,thick] (8) -- (10);
\end{tikzpicture}

==> figures/rmse_column.tex <==
\begin{tikzpicture}

\begin{groupplot}[
	group style={
    	group size= 4 by 1, 
        horizontal sep=0.6cm,
        xticklabels at=edge bottom, 
        group name = bar_plots},
	height=5cm,
    width=4cm,
    ybar=1pt,
    area legend,
    xtick=data,
    tick label style={font=\scriptsize} ,
    symbolic x coords={Stocks, Houses, Currencies, GONU}, 
    ylabel style={align=center}, 
    legend columns = 3, 
    legend style={ legend, at={(-0.8,-0.15)},anchor=north},
    legend image post style={scale=0.4},
    legend to name=barlegend,
    area legend,
    legend entries={Spike and Slab,GPRN, LMC,MOSM, ABCD,R-ABCD,LKM (ours)}
]

\nextgroupplot[bar width=9pt]
\addplot[style={bblue,fill=bblue,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}] coordinates {(Stocks, 10.07) +- (0,0.12) };

\addplot[style={rred,fill=rred,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,6.11) +- (0, 0.09)};
\addplot[style={GreenYellow,fill=GreenYellow,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,8.20) +- (0, 0.53)};
\addplot[style={custompink,fill=custompink,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,5.48) +- (0, 1.01)};
\addplot[style={ggreen,fill=ggreen,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,8.37) +- (0,0.03) };
\addplot[style={ppurple,fill=ppurple,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,4.88) +- (0, 0.03)};
%\addplot[style={ppurple,fill=GreenYellow,mark=none}]
%coordinates {(Stocks,4.82)};
\addplot[style={ppurple,fill=Tan,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Stocks,4.58) +- (0, 0.16)};

\nextgroupplot[bar width=9pt]
\addplot[style={bblue,fill=bblue,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Houses, 10.85) +- (0,0.46)};
\addplot[style={rred,fill=rred,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates { (Houses,8.96)+-(0, 0.17) };
\addplot[style={GreenYellow,fill=GreenYellow,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates { (Houses,11.31)+-(0, 1.04) };
\addplot[style={custompink,fill=custompink,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Houses,8.15) +- (0, 1.51)};
\addplot[style={ggreen,fill=ggreen,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Houses,7.98) +- (0, 0.03) };
\addplot[style={ppurple,fill=ppurple,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates { (Houses,3.17) +- (0, 0.10) };
%\addplot[style={ppurple,fill=GreenYellow,mark=none}]
%coordinates { (Houses,2.28)};
\addplot[style={ppurple,fill=Tan,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Houses,4.39) +- (0, 0.18)};

\nextgroupplot[bar width=9pt]
\addplot[style={bblue,fill=bblue,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies,174.71)+- (0,14.52)};
\addplot[style={rred,fill=rred,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies, 193.05)+- (0, 49.40)};
\addplot[style={GreenYellow,fill=GreenYellow,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies, 394.83)+- (0, 40.54)};
\addplot[style={custompink,fill=custompink,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies,318.26) +- (0, 101.52)};
\addplot[style={ggreen,fill=ggreen,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies,325.58)+-(0,8.64)};
\addplot[style={ppurple,fill=ppurple,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(Currencies, 208.62)+-(0,5.02)};
%\addplot[style={ppurple,fill=GreenYellow,mark=none}]
%coordinates {(Currencies, 81.98)};
\addplot[style={ppurple,fill=Tan,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates { (Currencies, 133.00)+-(0, 16.92)};

\nextgroupplot[bar width=9pt]
\addplot[style={bblue,fill=bblue,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU,1.07) +- (0, 0.08)};
\addplot[style={rred,fill=rred,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU, 1.16)+- (0, 0.12)};
\addplot[style={GreenYellow,fill=GreenYellow,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU, 1.01)+- (0, 0.14)};
\addplot[style={custompink,fill=custompink,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU,0.84) +- (0, 0.18)};
\addplot[style={ggreen,fill=GreenYellow,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU,0.86)+- (0, 0.01)};
\addplot[style={ppurple,fill=ppurple,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates {(GONU, 0.97)+- (0, 0.03) };
%\addplot[style={ppurple,fill=GreenYellow,mark=none}]
%coordinates {(GONU, 81.98)};
\addplot[style={ppurple,fill=Tan,mark=none}, error bars/.cd,y dir=both, y explicit, error bar style={color=black}]
coordinates { (GONU, 0.76) +- (0,0.07)};

%\legend{Spike and Slab,GPRN,ABCD,R-ABCD, gpLFM, LKM}

\end{groupplot}
\node (fig3Legend) at ($(bar_plots c2r1.center)-(-1.5,2.9)$){\ref*{barlegend}};
\end{tikzpicture}
